High-Resolution Studies of the Multiple-Core Systems toward Cluster-Forming Regions Including Massive Stars

We present the results of C18O observations by the Nobeyama Millimeter Array toward dense clumps with radii of ~ 0.3 pc in six cluster-forming regions including massive (proto)stars. We identified 171 cores, whose radius, line width, and molecular mass range from 0.01 to 0.09 pc, 0.43 to 3.33 km/s, and 0.5 to 54.1 Mo, respectively. Many cores with various line widths exist in one clump, and the index of the line width-radius relationship of the cores and the parental clump differs from core to core in the clump. This indicates that the degree of dissipation of the turbulent motion varies for each core in one clump. Although the mass of the cores increases with the line width, most cores are gravitationally bound by the external pressure. In addition, the line width and the external pressure of the cores tend to decrease with the distance from the center of the clump, and these dependencies may be caused by the inner H2 density structure of the clump that affects the physical properties of the cores. Moreover, the number density of the cores and the number density of young (proto)stars have a similar relationship to the average H2 density of the clumps. Thus, our findings suggest that the cluster is formed in the clump through the formation of such multiple cores, whose physical properties would have been strongly related to the H2 density structure and the turbulent motion of the clump.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
\hline
\hline
 & \multicolumn{6}{c}{Position(J2000)} & & & &\\
\cline{2-7}
\multicolumn{1}{c}{Object} & \multicolumn{3}{c}{$\alpha$} &
\multicolumn{3}{c}{$\delta$}              & Distance &    $L_{\rm IRAS} $   & 
cluster & CCS$^{a}$ & Ref.$^{b}$ \\
                           & \multicolumn{3}{c}{(h m s)}  &
\multicolumn{3}{c}{($^{\circ}$ $'$ $''$)}  & (kpc)    & (10$^{4} L_{\sun}$) &
        &              &                 \\
\hline
IRAS\,05375+3540 & 05 & 40 & 53.6 & 35 & 42 & 16 & 1.8 & \phantom{1}2.5 & 
GL\,5162  &    S235A--B   & 1 \\
IRAS\,06056+2131 & 06 & 08 & 41.0 & 21 & 31 & 01 & 3.5 & \phantom{1}7.2 & 
GL\,6366s & weak emission & 2 \\
IRAS\,06061+2151 & 06 & 09 & 07.8 & 21 & 50 & 39 & 3.5 & \phantom{1}3.4 & 
GL\,5182  & weak emission & 2 \\
IRAS\,06117+1350 & 06 & 14 & 36.6 & 13 & 49 & 35 & 3.8 & \phantom{1}6.5 & 
GL\,902   &      S269     & 3 \\
IRAS\,19442+2427 & 19 & 46 & 19.9 & 24 & 35 & 24 & 2.3 & \phantom{1}5.0 & 
GL\,2454  &       S87     & 4 \\
IRAS\,19446+2505 & 19 & 46 & 47.0 & 25 & 12 & 43 & 2.0 &           13.0 & 
GL\,2455  &   S88B1,S88B2 & 4 \\
\hline
\multicolumn{11}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\small
\vspace{3pt}
\par\noindent
\scriptsize
$^{a}$ CCS means the centimeter continuum source. \\
$^{b}$ Data used for the distance of the target. \\
References. ---(1) Evans \& Blair 1981; (2) Moffat et al.\ 1979; 
(3) Wouterloot \& Brand 1989; (4) Crampton et al.\ 1978. \\
%$^{\dagger}$ The luminosity is estimated by Compbell et al.\ 1995 \\
%\footnotemark[2] The size of the $^{12}$CO cloud (Carpenter, Sanders\ 1998).
}\hss}}
\end{tabular}
\begin{tabular}{cccccrc}
\hline
\hline
       &    \multicolumn{2}{c}{field center}     &                    &
         \multicolumn{2}{c}{beam}                   &
                           \\           
\cline{2-3}
\cline{5-6}
Object & $\alpha$(J2000) &    $\delta$(J2000)    &  Line or Continuum & 
\multicolumn{1}{c}{size} & \multicolumn{1}{c}{P.A.} & 
\multicolumn{1}{c}{r.m.s.} \\
       &      (h m s)    & ($^{\circ}$ $'$ $''$) &                    & 
($\arcsec \times \arcsec$) & \multicolumn{1}{c}{($\arcdeg$)} & 
\multicolumn{1}{c}{(mJy beam$^{-1}$)} \\
\hline
IRAS\,05375+3540 & 05 40 53.3 & 35 41 48.8 & \phantom{1}98 GHz cont. & 
$5.2 \times 4.2$ & $-$34 &            0.79  \\
                 &            &            &           110 GHz cont. & 
$4.7 \times 3.8$ & $-$36 &            0.97  \\
                 &            &            &          C$^{18}$O       & 
$4.7 \times 3.8$ & $-$65 & 110$^{a}$ \\
IRAS\,06056+2131 & 06 08 40.4 & 21 31 00.6 & \phantom{1}98 GHz cont. & 
$5.6 \times 4.4$ & $-$37 &            0.78  \\
                 &            &            &           110 GHz cont. & 
$5.0 \times 3.9$ & $-$37 &            1.08  \\
                 &            &            &          C$^{18}$O       & 
$5.0 \times 3.9$ & $-$38 &  \phantom{1}80$^{a}$ \\
IRAS\,06061+2151 & 06 09 07.3 & 21 50 36.7 & \phantom{1}98 GHz cont. & 
$5.4 \times 4.3$ & $-$39 &            0.61  \\
                 &            &            &           110 GHz cont. & 
$4.9 \times 3.8$ & $-$39 &            0.93  \\
                 &            &            &          C$^{18}$O       & 
$4.9 \times 3.8$ & $-$29 &  \phantom{1}78$^{a}$ \\
IRAS\,06117+1350 & 06 14 47.2 & 13 49 39.3 & \phantom{1}98 GHz cont. & 
$5.2 \times 3.8$ & $-$23 &            0.58  \\
                 &            &            &           110 GHz cont. & 
$4.6 \times 3.4$ & $-$24 &            0.95  \\
                 &            &            &          C$^{18}$O       & 
$4.6 \times 3.4$ & $-$28 &  \phantom{1}63$^{a}$ \\
IRAS\,19442+2427 & 19 46 20.1 & 24 35 29.4 & \phantom{1}98 GHz cont. & 
$5.3 \times 4.4$ & $-$40 &            0.77  \\
                 &            &            &           110 GHz cont. & 
$4.8 \times 3.9$ & $-$40 &            0.80  \\
                 &            &            &          C$^{18}$O       & 
$4.8 \times 3.9$ & $-$41 &  \phantom{1}80$^{a}$ \\
IRAS\,19446+2505 & 19 46 47.0 & 25 12 43.2 & \phantom{1}98 GHz cont. & 
$5.4 \times 4.4$ & $-$39 &   3.6\phantom{0} \\
                 &            &            &           110 GHz cont. & 
$4.9 \times 4.0$ & $-$39 &   6.5\phantom{0} \\
                 &            &            &          C$^{18}$O       & 
$4.9 \times 4.0$ & $-$37 &  \phantom{1}84$^{a}$ \\
\hline
\multicolumn{7}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\scriptsize
\vspace{3pt}
\par\noindent
$^{a}$ The RMS noises are the value per 1 channel (31.25 kHz).\\
%$^{\dagger}$ \\
}\hss}}
\end{tabular}
\end{center}
\end{table*}

\clearpage

%\begin{longtable}{clcccccccc}
\begin{deluxetable}{clcccccccc}
\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Observed Properties of C$^{18}$O cores.\label{tbl-3}}
%\caption{Observed Properties of C$^{18}$O cores.\label{tbl-3}}
\tablehead{
\phantom{$IRAS\,1944+2505$} & \phantom{core AA} & 
\multicolumn{2}{c}{Position$^{a}$} & & & & & & \\
\cline{3-4}
Region & core & \multicolumn{1}{c}{$\alpha$(J2000)} & 
\multicolumn{1}{c}{$\delta$(J2000)}       & \phantom{$-1$} & 
$T^{\ast}_{\rm R}\,^{b}$ & $V_{\rm LSR}\,^{b}$ & $\Delta V^{b}$ & 
$\Delta V_{\rm com}\,^{c}$ & $\int \,T^{\ast}_{\rm R}\,dV$ \\
       &      & \multicolumn{1}{c}{(h m s)}         & 
\multicolumn{1}{c}{($^{\circ}$ $'$ $''$)}  & \phantom{$-1$} & 
           (K)               &      (km\,s$^{-1}$)      &     (km\,s$^{-1}$)   &
        (km\,s$^{-1}$)     &  (K\,km\,s$^{-1}$)          
}
%\endhead
%\hline
%\endfoot
%\hline
%\multicolumn{10}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\small
%\vspace{3pt}
%\par\noindent
%\footnotesize
%$^{\dagger}$ The position of integrated intensity peak of C$^{18}$O cores. \\
%$^{\ddagger}$ The parameters are derived from a Gaussian fitting for the line 
%profile of integrated intensity peak of C$^{18}$O cores. \\
%$^{\S}$ The line width of composite spectrum made using the data within 
%the cores. \\
%\par\noindent
%}\hss}}
%\endlastfoot
\startdata
IRAS\,05375+3540 & core A  & 05 40 51.3 & 35 41 40 & & 2.0 &             $-$15.9 & 0.85 & 0.92 & \phantom{$1$}1.7 \\
                 & core B  & 05 40 51.3 & 35 41 37 & & 3.0 &             $-$16.3 & 0.87 & 0.96 & \phantom{$1$}2.6 \\
                 & core C  & 05 40 52.3 & 35 41 39 & & 2.1 &             $-$18.0 & 1.09 & 1.18 & \phantom{$1$}2.3 \\
                 & core D  & 05 40 52.4 & 35 41 47 & & 2.5 &             $-$17.3 & 0.89 & 0.85 & \phantom{$1$}2.2 \\ 
                 & core E  & 05 40 52.4 & 35 42 02 & & 1.5 &             $-$18.2 & 0.51 & 0.56 & \phantom{$1$}0.8 \\
                 & core F  & 05 40 52.4 & 35 41 59 & & 1.3 &             $-$18.7 & 0.49 & 0.53 & \phantom{$1$}0.7 \\
                 & core G  & 05 40 52.8 & 35 41 18 & & 2.4 &             $-$17.1 & 0.53 & 0.60 & \phantom{$1$}1.3 \\
                 & core H  & 05 40 53.4 & 35 41 41 & & 2.3 &             $-$19.4 & 1.14 & 1.11 & \phantom{$1$}2.7 \\
                 & core I  & 05 40 53.4 & 35 41 29 & & 2.7 &             $-$17.8 & 1.33 & 1.38 & \phantom{$1$}3.8 \\
                 & core J  & 05 40 53.4 & 35 41 56 & & 5.1 &             $-$18.2 & 1.21 & 1.31 & \phantom{$1$}6.6 \\ 
                 & core K  & 05 40 53.6 & 35 41 17 & & 2.7 &             $-$16.7 & 0.68 & 0.77 & \phantom{$1$}1.9 \\ 
                 & core L  & 05 40 53.8 & 35 41 25 & & 2.0 &             $-$16.8 & 0.70 & 0.75 & \phantom{$1$}1.5 \\ 
                 & core M  & 05 40 53.9 & 35 41 40 & & 2.5 &             $-$18.8 & 0.58 & 0.75 & \phantom{$1$}1.6 \\
                 & core N  & 05 40 54.2 & 35 42 13 & & 2.5 &             $-$16.6 & 0.87 & 0.87 & \phantom{$1$}2.4 \\
                 & core O  & 05 40 54.2 & 35 41 49 & & 1.4 &             $-$17.3 & 0.51 & 0.55 & \phantom{$1$}0.8 \\
                 & core P  & 05 40 54.4 & 35 42 08 & & 4.0 &             $-$16.3 & 0.89 & 0.94 & \phantom{$1$}3.9 \\
                 & core Q  & 05 40 54.5 & 35 41 55 & & 1.9 &             $-$16.9 & 0.67 & 0.73 & \phantom{$1$}1.3 \\
                 & core R  & 05 40 54.9 & 35 41 49 & & 1.4 &             $-$15.8 & 1.23 & 1.21 & \phantom{$1$}1.8 \\
                 & core S  & 05 40 55.0 & 35 41 58 & & 3.3 &             $-$16.7 & 0.72 & 0.72 & \phantom{$1$}2.5 \\
                 & core T  & 05 40 55.0 & 35 42 09 & & 5.9 &             $-$15.9 & 0.70 & 0.77 & \phantom{$1$}4.4 \\
                 & core U  & 05 40 55.3 & 35 42 02 & & 3.2 &             $-$16.3 & 0.41 & 0.51 & \phantom{$1$}1.4 \\
 \phantom{$-1$}  & \phantom{$-1$} &            &     & \phantom{$-1$} &      &                     &      &      &                  \\
IRAS\,06056+2131 & core A  & 06 08 39.1 & 21 30 35 & & 4.7 &   \phantom{$-1$}2.8 & 0.87 & 0.97 & \phantom{$1$}4.1 \\
                 & core B  & 06 08 39.8 & 21 30 58 & & 0.9 &   \phantom{$-1$}4.5 & 1.11 & 1.16 & \phantom{$1$}1.1 \\
                 & core C  & 06 08 40.1 & 21 30 52 & & 2.9 &   \phantom{$-1$}2.6 & 1.36 & 1.62 & \phantom{$1$}4.0 \\
                 & core D  & 06 08 40.1 & 21 30 38 & & 2.7 &   \phantom{$-1$}2.4 & 1.09 & 1.25 & \phantom{$1$}3.0 \\
                 & core E  & 06 08 40.2 & 21 30 59 & & 3.3 &   \phantom{$-1$}2.4 & 2.81 & 3.00 & \phantom{$1$}9.5 \\
                 & core F  & 06 08 40.2 & 21 31 18 & & 1.6 &   \phantom{$-1$}2.9 & 0.92 & 0.94 & \phantom{$1$}1.5 \\
                 & core G  & 06 08 40.5 & 21 30 43 & & 2.7 &   \phantom{$-1$}1.6 & 1.55 & 1.67 & \phantom{$1$}4.5 \\
                 & core H  & 06 08 40.6 & 21 31 17 & & 1.4 &   \phantom{$-1$}4.4 & 0.67 & 0.72 & \phantom{$1$}1.0 \\
                 & core I  & 06 08 40.6 & 21 30 33 & & 1.3 &   \phantom{$-1$}0.9 & 0.90 & 0.84 & \phantom{$1$}1.2 \\
                 & core J  & 06 08 40.8 & 21 31 07 & & 1.5 &   \phantom{$-1$}3.1 & 3.89 & 2.87 & \phantom{$1$}6.0 \\
                 & core K  & 06 08 41.0 & 21 30 41 & & 1.8 &   \phantom{$-1$}3.6 & 1.40 & 1.57 & \phantom{$1$}2.6 \\
                 & core L  & 06 08 41.1 & 21 30 55 & & 1.3 &   \phantom{$-1$}4.1 & 0.63 & 0.68 & \phantom{$1$}0.9 \\
                 & core M  & 06 08 41.1 & 21 31 17 & & 1.4 &   \phantom{$-1$}4.3 & 0.68 & 0.78 & \phantom{$1$}1.0 \\
                 & core N  & 06 08 41.6 & 21 30 50 & & 1.9 &   \phantom{$-1$}3.6 & 0.65 & 0.68 & \phantom{$1$}1.2 \\
                 & core O  & 06 08 41.6 & 21 30 37 & & 3.2 &   \phantom{$-1$}3.6 & 1.14 & 1.31 & \phantom{$1$}3.6 \\
                 & core P  & 06 08 41.7 & 21 31 00 & & 1.1 &   \phantom{$-1$}4.3 & 1.36 & 1.43 & \phantom{$1$}1.6 \\
                 & core Q  & 06 08 41.8 & 21 31 24 & & 2.3 &   \phantom{$-1$}3.8 & 0.68 & 0.72 & \phantom{$1$}1.5 \\
                 & core R  & 06 08 42.2 & 21 30 59 & & 2.6 &   \phantom{$-1$}3.8 & 0.84 & 0.87 & \phantom{$1$}2.2 \\
                 & core S  & 06 08 42.4 & 21 31 04 & & 2.6 &   \phantom{$-1$}3.6 & 1.11 & 1.14 & \phantom{$1$}3.0 \\
 \phantom{$-1$}  & \phantom{$-1$} &            &     & \phantom{$-1$}    &      &                     &      &      &                  \\
IRAS\,06061+2151 & core A  & 06 09 05.3 & 21 50 32 & & 1.1 & \phantom{$1$}$-$1.3 & 0.51 & 1.11 & \phantom{$1$}0.6 \\
                 &         &            &          & & 2.0 & \phantom{$3$}$-$0.6 & 0.53 & ---  & \phantom{$1$}1.1 \\
                 & core B  & 06 09 05.6 & 21 50 46 & & 1.8 & \phantom{$3$}$-$1.1 & 0.84 & 0.92 & \phantom{$1$}1.5 \\
                 & core C  & 06 09 05.8 & 21 50 47 & & 1.6 & \phantom{$3$}$-$2.3 & 0.46 & 0.46 & \phantom{$1$}0.8 \\
                 & core D  & 06 09 05.8 & 21 50 42 & & 1.2 & \phantom{$3$}$-$3.4 & 1.04 & 1.13 & \phantom{$1$}1.3 \\
                 & core E  & 06 09 05.9 & 21 50 32 & & 1.8 & \phantom{$3$}$-$1.2 & 0.82 & 0.85 & \phantom{$1$}1.5 \\
                 & core F  & 06 09 06.3 & 21 50 53 & & 1.5 &   \phantom{$-3$}0.3 & 0.82 & 0.87 & \phantom{$1$}1.3 \\
                 & core G  & 06 09 06.4 & 21 50 24 & & 1.3 & \phantom{$3$}$-$2.4 & 0.84 & 0.90 & \phantom{$1$}1.1 \\
                 & core H  & 06 09 06.4 & 21 50 10 & & 1.9 & \phantom{$3$}$-$0.9 & 0.99 & 1.02 & \phantom{$1$}1.9 \\
                 & core I  & 06 09 06.4 & 21 50 55 & & 1.8 &   \phantom{$-3$}1.2 & 0.77 & 0.78 & \phantom{$1$}1.4 \\
                 & core J  & 06 09 06.5 & 21 51 01 & & 1.5 & \phantom{$3$}$-$1.7 & 0.61 & 0.58 & \phantom{$1$}1.0 \\
                 & core K  & 06 09 06.6 & 21 50 11 & & 1.6 & \phantom{$3$}$-$2.4 & 0.58 & 0.60 & \phantom{$1$}0.9 \\
                 & core L  & 06 09 06.7 & 21 51 06 & & 1.9 &   \phantom{$-3$}2.3 & 0.84 & 0.85 & \phantom{$1$}1.6 \\
                 & core M  & 06 09 06.9 & 21 50 31 & & 1.0 & \phantom{$3$}$-$2.6 & 1.21 & 1.26 & \phantom{$1$}1.4 \\
                 & core N  & 06 09 07.0 & 21 51 01 & & 1.8 &   \phantom{$-3$}0.7 & 0.53 & 0.61 & \phantom{$1$}0.9 \\
                 & core O  & 06 09 07.0 & 21 50 41 & & 2.4 & \phantom{$3$}$-$1.9 & 1.04 & 3.24 & \phantom{$1$}2.6 \\
                 &         &            &          & & 0.9 & \phantom{$3$}$-$0.7 & 0.85 & ---  & \phantom{$1$}0.8 \\
                 &         &            &          & & 1.8 &   \phantom{$-3$}0.3 & 1.19 & ---  & \phantom{$1$}2.3 \\
                 &         &            &          & & 0.6 &   \phantom{$-3$}1.7 & 0.68 & ---  & \phantom{$1$}0.4 \\
                 &         &            &          & & 0.5 &   \phantom{$-3$}2.6 & 0.60 & ---  & \phantom{$1$}0.3 \\
                 & core P  & 06 09 07.1 & 21 50 38 & & 1.3 & \phantom{$3$}$-$1.8 & 1.25 & 2.73 & \phantom{$1$}1.6 \\
                 &         &            &          & & 0.8 &   \phantom{$-3$}0.5 & 0.51 & ---  & \phantom{$1$}0.6 \\
                 & core Q  & 06 09 07.2 & 21 50 54 & & 1.6 &   \phantom{$-3$}1.3 & 0.92 & 0.97 & \phantom{$1$}1.5 \\
                 & core R  & 06 09 07.2 & 21 50 17 & & 1.5 & \phantom{$3$}$-$2.2 & 0.72 & 0.77 & \phantom{$1$}1.1 \\
                 & core S  & 06 09 07.6 & 21 50 19 & & 2.1 &   \phantom{$-3$}0.7 & 1.23 & 1.30 & \phantom{$1$}2.7 \\
                 & core T  & 06 09 07.7 & 21 50 24 & & 2.4 &   \phantom{$-3$}0.0 & 1.28 & 1.31 & \phantom{$1$}3.0 \\
                 & core U  & 06 09 08.1 & 21 50 11 & & 3.2 &   \phantom{$-3$}0.7 & 0.77 & 0.80 & \phantom{$1$}2.5 \\
                 & core V  & 06 09 08.4 & 21 50 33 & & 1.3 & \phantom{$3$}$-$0.5 & 0.99 & 1.16 & \phantom{$1$}1.3 \\
                 & core W  & 06 09 08.6 & 21 50 52 & & 2.3 & \phantom{$3$}$-$0.3 & 1.14 & 1.21 & \phantom{$1$}2.7 \\
                 & core X  & 06 09 09.3 & 21 50 24 & & 2.1 & \phantom{$3$}$-$0.3 & 1.26 & 1.31 & \phantom{$1$}2.9 \\
 \phantom{$-1$}  & \phantom{$-1$} &            &     & \phantom{$-1$}    &      &                     &      &      &                  \\
IRAS\,06117+1350 & core A  & 06 14 35.6 & 13 49 28 & & 2.0 &   \phantom{$-$}15.7 & 0.70 & 0.77 & \phantom{$1$}1.4 \\
                 & core B  & 06 14 35.7 & 13 49 31 & & 1.8 &   \phantom{$-$}21.4 & 0.94 & 1.01 & \phantom{$1$}1.8 \\
                 & core C  & 06 14 36.0 & 13 49 58 & & 2.0 &   \phantom{$-$}19.2 & 0.46 & 0.67 & \phantom{$1$}0.9 \\
                 & core D  & 06 14 36.1 & 13 49 16 & & 1.5 &   \phantom{$-$}19.4 & 0.60 & 0.70 & \phantom{$1$}0.9 \\
                 & core E  & 06 14 36.2 & 13 49 14 & & 2.9 &   \phantom{$-$}15.8 & 0.44 & 0.46 & \phantom{$1$}1.3 \\
                 & core F  & 06 14 36.4 & 13 49 17 & & 2.6 &   \phantom{$-$}19.6 & 0.44 & 0.46 & \phantom{$1$}1.1 \\
                 & core G  & 06 14 36.5 & 13 49 22 & & 1.5 &   \phantom{$-$}19.5 & 0.65 & 0.68 & \phantom{$1$}1.0 \\
                 & core H  & 06 14 36.6 & 13 49 32 & & 1.0 &   \phantom{$-$}15.8 & 0.67 & 0.75 & \phantom{$1$}0.7 \\
                 & core I  & 06 14 36.7 & 13 49 28 & & 1.9 &   \phantom{$-$}17.7 & 0.49 & 0.53 & \phantom{$1$}0.9 \\
                 & core J  & 06 14 36.7 & 13 49 38 & & 1.0 &   \phantom{$-$}19.6 & 1.45 & 1.54 & \phantom{$1$}1.5 \\
                 & core K  & 06 14 36.8 & 13 49 16 & & 1.6 &   \phantom{$-$}18.5 & 0.75 & 0.78 & \phantom{$1$}1.2 \\
                 & core L  & 06 14 36.9 & 13 49 14 & & 1.7 &   \phantom{$-$}17.9 & 0.68 & 0.75 & \phantom{$1$}1.1 \\
                 & core M  & 06 14 37.0 & 13 49 36 & & 1.7 &   \phantom{$-$}17.6 & 0.72 & 3.33 & \phantom{$1$}1.3 \\
                 &         &            &          & & 1.5 &   \phantom{$-$}18.7 & 0.77 & ---  & \phantom{$1$}1.2 \\
                 &         &            &          & & 2.2 &   \phantom{$-$}20.2 & 1.06 & ---  & \phantom{$1$}2.5 \\
                 & core N  & 06 14 37.0 & 13 49 57 & & 2.4 &   \phantom{$-$}19.4 & 0.55 & 0.63 & \phantom{$1$}1.4 \\
                 & core O  & 06 14 37.1 & 13 50 00 & & 1.9 &   \phantom{$-$}17.4 & 0.53 & 0.51 & \phantom{$1$}1.0 \\
                 & core P  & 06 14 37.2 & 13 49 49 & & 1.9 &   \phantom{$-$}19.1 & 1.11 & 1.14 & \phantom{$1$}2.2 \\
                 & core Q  & 06 14 37.3 & 13 49 57 & & 1.4 &   \phantom{$-$}18.5 & 0.89 & 0.97 & \phantom{$1$}1.2 \\
                 & core R  & 06 14 37.3 & 13 50 02 & & 2.5 &   \phantom{$-$}21.6 & 0.51 & 0.58 & \phantom{$1$}1.4 \\
                 & core S  & 06 14 37.4 & 13 49 50 & & 1.1 &   \phantom{$-$}16.9 & 0.61 & 0.56 & \phantom{$1$}0.7 \\
                 & core T  & 06 14 37.4 & 13 49 51 & & 1.6 &   \phantom{$-$}21.3 & 0.46 & 0.53 & \phantom{$1$}0.7 \\
                 & core U  & 06 14 37.6 & 13 49 32 & & 1.4 &   \phantom{$-$}19.3 & 0.51 & 0.53 & \phantom{$1$}0.8 \\
                 & core V  & 06 14 38.1 & 13 49 26 & & 1.6 &   \phantom{$-$}17.8 & 0.51 & 1.19 & \phantom{$1$}0.9 \\
                 &         &            &          & & 1.5 &   \phantom{$-$}18.5 & 0.60 & ---  & \phantom{$1$}1.0 \\
                 & core W  & 06 14 38.8 & 13 49 28 & & 2.3 &   \phantom{$-$}21.7 & 0.48 & 0.49 & \phantom{$1$}1.1 \\
                 & core X  & 06 14 38.8 & 13 49 39 & & 0.8 &   \phantom{$-$}19.2 & 1.62 & 1.71 & \phantom{$1$}1.3 \\
                 & core Y  & 06 14 39.0 & 13 49 28 & & 1.7 &   \phantom{$-$}17.1 & 0.60 & 0.58 & \phantom{$1$}1.0 \\
                 & core Z  & 06 14 39.1 & 13 49 27 & & 2.5 &   \phantom{$-$}18.0 & 0.43 & 0.43 & \phantom{$1$}1.1 \\
                 & core AA & 06 14 39.2 & 13 49 25 & & 3.0 &   \phantom{$-$}20.4 & 0.60 & 0.63 & \phantom{$1$}1.9 \\
                 & core AB & 06 14 39.2 & 13 49 26 & & 2.5 &   \phantom{$-$}16.7 & 0.63 & 0.70 & \phantom{$1$}1.6 \\
 \phantom{$-1$}  & \phantom{$-1$} &            &     & \phantom{$-1$}    &      &                     &      &      &                  \\
IRAS\,19442+2427 & core A  & 19 46 18.2 & 24 35 34 & & 2.4 &   \phantom{$-$}20.4 & 0.67 & 0.75 & \phantom{$1$}1.6 \\
                 & core B  & 19 46 18.2 & 24 35 41 & & 1.6 &   \phantom{$-$}27.1 & 0.53 & 0.51 & \phantom{$1$}0.9 \\
                 & core C  & 19 46 18.3 & 24 35 41 & & 2.4 &   \phantom{$-$}20.9 & 0.73 & 0.77 & \phantom{$1$}1.8 \\
                 & core D  & 19 46 18.4 & 24 35 30 & & 3.6 &   \phantom{$-$}21.0 & 1.21 & 1.31 & \phantom{$1$}4.4 \\
                 & core E  & 19 46 18.4 & 24 35 03 & & 3.3 &   \phantom{$-$}21.5 & 0.72 & 0.82 & \phantom{$1$}2.3 \\
                 & core F  & 19 46 18.5 & 24 35 09 & & 6.1 &   \phantom{$-$}20.3 & 0.72 & 0.80 & \phantom{$1$}4.3 \\
                 & core G  & 19 46 18.6 & 24 35 09 & & 2.6 &   \phantom{$-$}21.5 & 0.61 & 0.68 & \phantom{$1$}1.6 \\
                 & core H  & 19 46 18.7 & 24 35 26 & & 2.3 &   \phantom{$-$}19.6 & 0.77 & 0.75 & \phantom{$1$}1.8 \\
                 & core I  & 19 46 18.8 & 24 35 25 & & 4.5 &   \phantom{$-$}21.1 & 0.89 & 0.96 & \phantom{$1$}4.0 \\
                 & core J  & 19 46 18.8 & 24 35 21 & & 3.8 &   \phantom{$-$}20.4 & 1.06 & 1.11 & \phantom{$1$}4.1 \\
                 & core K  & 19 46 19.1 & 24 35 03 & & 4.4 &   \phantom{$-$}20.6 & 0.84 & 0.96 & \phantom{$1$}3.7 \\
                 & core L  & 19 46 19.2 & 24 35 44 & & 1.3 &   \phantom{$-$}21.3 & 0.84 & 0.80 & \phantom{$1$}1.1 \\
                 & core M  & 19 46 19.3 & 24 35 04 & & 1.6 &   \phantom{$-$}21.5 & 0.72 & 1.07 & \phantom{$1$}1.2 \\
                 &         &            &          & & 1.2 &   \phantom{$-$}22.1 & 0.67 & ---  & \phantom{$1$}0.8 \\
                 & core N  & 19 46 19.3 & 24 35 19 & & 4.6 &   \phantom{$-$}19.8 & 1.31 & 1.55 & \phantom{$1$}6.2 \\
                 & core O  & 19 46 19.4 & 24 35 33 & & 3.7 &   \phantom{$-$}20.8 & 0.84 & 0.97 & \phantom{$1$}3.1 \\
                 & core P  & 19 46 19.5 & 24 35 07 & & 1.4 &   \phantom{$-$}22.9 & 0.82 & 0.90 & \phantom{$1$}1.1 \\
                 & core Q  & 19 46 19.5 & 24 35 59 & & 2.9 &   \phantom{$-$}21.3 & 0.89 & 0.94 & \phantom{$1$}2.5 \\
                 & core R  & 19 46 19.6 & 24 35 17 & & 3.5 &   \phantom{$-$}20.9 & 1.04 & 1.23 & \phantom{$1$}3.8 \\
                 & core S  & 19 46 19.6 & 24 35 56 & & 2.5 &   \phantom{$-$}27.1 & 0.44 & 0.46 & \phantom{$1$}1.1 \\
                 & core T  & 19 46 19.7 & 24 35 04 & & 2.5 &   \phantom{$-$}20.1 & 1.01 & 0.96 & \phantom{$1$}2.6 \\
                 & core U  & 19 46 19.7 & 24 35 31 & & 1.7 &   \phantom{$-$}21.5 & 1.06 & 2.17 & \phantom{$1$}1.8 \\
                 &         &            &          & & 2.3 &   \phantom{$-$}22.3 & 1.14 & ---  & \phantom{$1$}2.7 \\
                 & core V  & 19 46 19.8 & 24 35 43 & & 1.3 &   \phantom{$-$}24.7 & 0.61 & 0.68 & \phantom{$1$}0.8 \\
                 & core W  & 19 46 19.9 & 24 35 59 & & 4.3 &   \phantom{$-$}20.8 & 0.94 & 0.97 & \phantom{$1$}4.1 \\
                 & core X  & 19 46 20.0 & 24 35 56 & & 1.5 &   \phantom{$-$}24.9 & 0.78 & 0.90 & \phantom{$1$}1.2 \\
                 & core Y  & 19 46 20.1 & 24 35 08 & & 1.6 &   \phantom{$-$}22.7 & 0.65 & 0.67 & \phantom{$1$}1.1 \\
                 & core Z  & 19 46 20.2 & 24 35 51 & & 2.8 &   \phantom{$-$}21.1 & 0.78 & 0.75 & \phantom{$1$}2.2 \\
                 & core AA & 19 46 20.2 & 24 35 53 & & 3.2 &   \phantom{$-$}23.8 & 1.64 & 1.74 & \phantom{$1$}5.4 \\
                 & core AB & 19 46 20.3 & 24 35 18 & & 2.1 &   \phantom{$-$}22.9 & 0.97 & 1.02 & \phantom{$1$}2.0 \\
                 & core AC & 19 46 20.4 & 24 35 34 & & 6.8 &   \phantom{$-$}23.7 & 1.81 & 1.94 &             12.2 \\
                 & core AD & 19 46 20.4 & 24 35 46 & & 2.3 &   \phantom{$-$}24.7 & 0.70 & 0.78 & \phantom{$1$}1.6 \\
                 & core AE & 19 46 20.4 & 24 35 53 & & 2.4 &   \phantom{$-$}21.5 & 0.73 & 0.77 & \phantom{$1$}1.8 \\
                 & core AF & 19 46 20.5 & 24 35 19 & & 1.7 &   \phantom{$-$}22.1 & 0.99 & 1.07 & \phantom{$1$}1.6 \\
                 & core AG & 19 46 20.6 & 24 35 06 & & 3.3 &   \phantom{$-$}23.6 & 1.13 & 1.21 & \phantom{$1$}3.8 \\
                 & core AH & 19 46 20.7 & 24 35 41 & & 2.3 &   \phantom{$-$}21.2 & 1.14 & 1.40 & \phantom{$1$}2.8 \\
                 & core AI & 19 46 20.8 & 24 35 20 & & 1.2 &   \phantom{$-$}24.3 & 0.65 & 0.67 & \phantom{$1$}0.8 \\
                 & core AJ & 19 46 21.1 & 24 35 42 & & 1.4 &   \phantom{$-$}23.2 & 0.58 & 0.65 & \phantom{$1$}0.8 \\
                 & core AK & 19 46 22.0 & 24 35 46 & & 2.3 &   \phantom{$-$}20.7 & 0.77 & 0.84 & \phantom{$1$}1.8 \\
                 & core AL & 19 46 22.1 & 24 35 28 & & 6.3 &   \phantom{$-$}20.8 & 0.53 & 0.63 & \phantom{$1$}3.3 \\
 \phantom{$-1$}  & \phantom{$-1$} &            &     & \phantom{$-1$}    &      &                     &      &      &                  \\
IRAS\,19446+2505 & core A  & 19 46 47.3 & 25 12 34 & & 1.8 &   \phantom{$-$}22.4 & 0.60 & 0.60 & \phantom{$1$}1.1 \\
                 & core B  & 19 46 47.7 & 25 13 04 & & 1.5 &   \phantom{$-$}22.0 & 0.84 & 0.92 & \phantom{$1$}1.2 \\
                 & core C  & 19 46 47.9 & 25 12 51 & & 1.7 &   \phantom{$-$}22.0 & 0.63 & 0.73 & \phantom{$1$}1.1 \\
                 & core D  & 19 46 47.9 & 25 13 17 & & 1.6 &   \phantom{$-$}21.8 & 1.74 & 1.79 & \phantom{$1$}2.9 \\ 
                 & core E  & 19 46 48.0 & 25 12 52 & & 4.2 &   \phantom{$-$}21.0 & 1.35 & 1.40 & \phantom{$1$}5.9 \\
                 & core F  & 19 46 48.1 & 25 12 46 & & 1.9 &   \phantom{$-$}21.7 & 0.73 & 0.73 & \phantom{$1$}1.4 \\ 
                 & core G  & 19 46 48.1 & 25 12 47 & & 1.2 &   \phantom{$-$}18.8 & 0.77 & 0.75 & \phantom{$1$}1.0 \\ 
                 & core H  & 19 46 48.3 & 25 12 33 & & 1.3 &   \phantom{$-$}19.8 & 0.67 & 0.75 & \phantom{$1$}0.9 \\ 
                 & core I  & 19 46 48.5 & 25 12 32 & & 1.4 &   \phantom{$-$}18.1 & 0.61 & 0.73 & \phantom{$1$}0.8 \\ 
                 & core J  & 19 46 48.5 & 25 13 05 & & 1.6 &   \phantom{$-$}19.9 & 0.67 & 0.70 & \phantom{$1$}1.1 \\ 
                 & core K  & 19 46 48.6 & 25 12 37 & & 2.4 &   \phantom{$-$}21.2 & 0.87 & 0.96 & \phantom{$1$}2.1 \\ 
                 & core L  & 19 46 48.6 & 25 12 53 & & 2.6 &   \phantom{$-$}22.2 & 1.13 & 1.26 & \phantom{$1$}3.0 \\ 
                 & core M  & 19 46 48.7 & 25 12 36 & & 1.4 &   \phantom{$-$}22.0 & 0.73 & 0.82 & \phantom{$1$}1.0 \\ 
                 & core N  & 19 46 48.7 & 25 12 50 & & 1.4 &   \phantom{$-$}18.8 & 0.82 & 0.90 & \phantom{$1$}1.1 \\
                 & core O  & 19 46 48.8 & 25 12 30 & & 1.7 &   \phantom{$-$}18.8 & 0.78 & 0.75 & \phantom{$1$}1.3 \\ 
                 & core P  & 19 46 48.9 & 25 12 34 & & 1.5 &   \phantom{$-$}18.4 & 0.92 & 1.04 & \phantom{$1$}1.5 \\
                 & core Q  & 19 46 48.9 & 25 12 49 & & 4.8 &   \phantom{$-$}20.9 & 2.29 & 2.34 &             11.4 \\ 
                 & core R  & 19 46 49.0 & 25 12 41 & & 2.5 &   \phantom{$-$}21.3 & 1.09 & 1.19 & \phantom{$1$}2.8 \\ 
                 & core S  & 19 46 49.1 & 25 12 34 & & 1.7 &   \phantom{$-$}17.6 & 0.56 & 0.60 & \phantom{$1$}1.0 \\ 
                 & core T  & 19 46 49.1 & 25 12 31 & & 3.3 &   \phantom{$-$}20.6 & 1.54 & 1.57 & \phantom{$1$}5.2 \\ 
                 & core U  & 19 46 49.1 & 25 13 04 & & 6.2 &   \phantom{$-$}21.0 & 1.23 & 1.28 & \phantom{$1$}7.9 \\
                 & core V  & 19 46 49.2 & 25 12 34 & & 2.6 &   \phantom{$-$}21.8 & 1.25 & 1.31 & \phantom{$1$}3.4 \\ 
                 & core W  & 19 46 49.3 & 25 12 50 & & 4.9 &   \phantom{$-$}20.5 & 1.86 & 1.96 & \phantom{$1$}9.9 \\ 
                 & core X  & 19 46 49.4 & 25 12 56 & & 3.3 &   \phantom{$-$}18.6 & 2.15 & 2.27 & \phantom{$1$}7.4 \\
                 & core Y  & 19 46 49.4 & 25 13 06 & & 2.6 &   \phantom{$-$}20.0 & 1.13 & 1.07 & \phantom{$1$}3.1 \\ 
                 & core Z  & 19 46 49.5 & 25 12 32 & & 2.1 &   \phantom{$-$}19.5 & 0.73 & 0.77 & \phantom{$1$}1.7 \\ 
                 & core AA & 19 46 49.5 & 25 12 33 & & 1.7 &   \phantom{$-$}17.6 & 0.68 & 0.78 & \phantom{$1$}1.3 \\ 
                 & core AB & 19 46 49.5 & 25 12 47 & & 1.7 &   \phantom{$-$}22.0 & 0.70 & 0.77 & \phantom{$1$}1.2 \\ 
                 & core AC & 19 46 49.7 & 25 13 11 & & 1.4 &   \phantom{$-$}19.4 & 1.07 & 1.14 & \phantom{$1$}1.5 \\ 
                 & core AD & 19 46 49.8 & 25 12 39 & & 6.8 &   \phantom{$-$}21.3 & 1.83 & 1.96 &             12.8 \\ 
                 & core AE & 19 46 49.9 & 25 12 31 & & 2.0 &   \phantom{$-$}17.6 & 0.94 & 1.07 & \phantom{$1$}2.0 \\ 
                 & core AF & 19 46 49.9 & 25 12 34 & & 1.7 &   \phantom{$-$}18.2 & 0.77 & 0.80 & \phantom{$1$}1.3 \\
                 & core AG & 19 46 49.9 & 25 13 14 & & 1.7 &   \phantom{$-$}18.9 & 1.28 & 1.35 & \phantom{$1$}2.2 \\ 
                 & core AH & 19 46 50.0 & 25 12 28 & & 4.9 &   \phantom{$-$}21.8 & 0.97 & 1.11 & \phantom{$1$}5.0 \\ 
                 & core AI & 19 46 50.0 & 25 13 02 & & 2.7 &   \phantom{$-$}20.8 & 0.99 & 1.09 & \phantom{$1$}2.8 \\ 
                 & core AJ & 19 46 50.1 & 25 12 38 & & 3.6 &   \phantom{$-$}19.4 & 1.35 & 1.45 & \phantom{$1$}4.9 \\ 
                 & core AK & 19 46 50.2 & 25 12 40 & & 1.4 &   \phantom{$-$}18.2 & 0.99 & 0.97 & \phantom{$1$}1.4 \\ 
                 & core AL & 19 46 50.3 & 25 12 43 & & 1.3 &   \phantom{$-$}16.7 & 0.97 & 1.01 & \phantom{$1$}1.2 \\
                 & core AM & 19 46 50.5 & 25 12 28 & & 3.9 &   \phantom{$-$}20.8 & 1.42 & 1.47 & \phantom{$1$}5.7 \\
                 & core AN & 19 46 50.5 & 25 12 56 & & 1.7 &   \phantom{$-$}19.1 & 1.70 & 1.71 & \phantom{$1$}2.8 \\ 
                 & core AO & 19 46 50.6 & 25 12 35 & & 3.2 &   \phantom{$-$}19.4 & 1.33 & 1.38 & \phantom{$1$}4.4 \\ 
\enddata
%\multicolumn{10}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
%\vspace{3pt}
%\par\noindent
\scriptsize
\tablenotetext{a}{The position of the integrated intensity peak of C$^{18}$O cores.}
\tablenotetext{b}{The parameters are derived from a Gaussian fitting for 
the line profile at the integrated intensity peak of C$^{18}$O cores.}
\tablenotetext{c}{The line width of composite spectrum made using the data within 
the cores.}
%\par\noindent
%}\hss}}
\end{deluxetable}
\begin{tabular}{cccccccccc}
\hline
\hline
       & \multicolumn{2}{c}{total flux$^{a}$} &      & 
\multicolumn{2}{c}{Position$^{b}$}   & \phantom{0} & 
\multicolumn{2}{c}{total flux}                 &                  \\
\cline{2-3}
\cline{5-6}
\cline{8-9}
Region &        98\,GHz      &      110\,GHz     & name &   $\alpha$(J2000)   &     $\delta$(J2000)    & \phantom{,} & 
\multicolumn{1}{c}{98\,GHz} & \multicolumn{1}{c}{110\,GHz}    & F.F.$^{c}$ \\
       &        (mJy)        &       (mJy)       &      &        (h m s)      &  ($^{\circ}$ $'$ $''$) & \phantom{,} &  
 \multicolumn{1}{c}{(mJy)}  &   \multicolumn{1}{c}{(mJy)}     & (mJy) \\
\hline
%IRAS\,05375+3540 & \phantom{0}263 & \phantom{0}258 & MCS C    & 05 40 52.9 & 
%35 41 41 & & \phantom{000}8.2 &          $<$ 3.9 & no \\
%                 &                &                & MCS F    & 05 40 53.3 & 
%35 41 28 & &          $<$ 2.4 & \phantom{000}3.8 & no \\
IRAS\,05375+3540 & 263$\pm$7.0 & 258$\pm$9.2 & MCS A    & 
05 40 53.4 & 35 41 53 & & 31.9$\pm$1.4 & 46.6$\pm$1.6 & no    \\
                 &             &             & MCS B    &
05 40 53.7 & 35 41 40 & &  7.2$\pm$1.0 & 10.4$\pm$1.3 & 0.4    \\
%                 &                       &                        & MCS E    & 
%05 40 53.9 & 35 41 59 & &          $<$ 3.9 & \phantom{000}7.5 & no \\
%                 &                &                & MCS D    & 05 40 54.2 & 
%35 41 32 & & \phantom{000}4.4 &          $<$ 1.8 & no    \\
                 &             &             & S235 A   & 
05 40 52.9 & 35 42 16 & &  108$\pm$6.0 &  105$\pm$8.2 & 250 \\
                 &             &             &          &
           &          & &              &              &         \\
IRAS\,06056+2131 & 152$\pm$4.5 & 232$\pm$6.6 & MCS A    & 
06 08 40.3 & 21 31 01 & & 41.1$\pm$1.2 & 61.6$\pm$1.7 & no  \\
                 &             &             & MCS B    & 
06 08 40.6 & 21 31 07 & & 24.4$\pm$1.0 & 31.5$\pm$1.4 & 0.7 \\
                 &             &             &          &
           &          & &              &              &         \\
%IRAS\,06061+2151 & \phantom{00}55 & \phantom{0}134 & MCS J    & 06 09 06.0 & 
%21 50 24 & &          $<$ 0.2 & \phantom{000}5.9 & no  \\
%                 &                &                & MCS G    & 06 09 06.5 & 
%21 50 54 & &          $<$ 1.2 & \phantom{00}11.9 & no  \\
%                 &                &                & MCS D    & 06 09 06.5 & 
%21 51 00 & & \phantom{000}6.8 &          $<$ 3.8 & no  \\
IRAS\,06061+2151 &  55$\pm$2.5 & 134$\pm$4.2 & MCS A    & 
06 09 07.0 & 21 50 33 & &  4.2$\pm$0.7 &  5.4$\pm$1.0 & 3.4 \\
                 &             &             & MCS B    & 
06 09 07.0 & 21 50 42 & & 13.2$\pm$0.7 & 22.6$\pm$1.2 & 0.6 \\
%                 &                &                & MCS I    & 06 09 07.4 & 
%21 50 17 & &          $<$ 1.5 & \phantom{000}4.4 & no  \\
%                 &                &                & MCS E    & 06 09 07.6 & 
%21 50 21 & &          $<$ 3.1 & \phantom{000}6.9 & no  \\
%                 &                &                & MCS C    & 06 09 09.1 & 
%21 50 19 & & \phantom{000}6.4 &          $<$ 0.9 & no  \\
                 &             &             &          & 
           &          & &              &              &         \\
%IRAS\,06117+1350 & \phantom{00}86 & \phantom{00}60 & MCS B    & 06 14 36.7 & 
%13 49 26 & & \phantom{000}3.2 &          $<$ 0.7 & no \\
%                 &                &                & MCS D    & 06 14 36.9 & 
%13 49 22 & &          $<$ 0.6 & \phantom{000}4.3 & no \\
IRAS\,06117+1350 &  86$\pm$2.9 &  60$\pm$2.4 & MCS A    & 
06 14 37.0 & 13 49 36 & & 15.6$\pm$0.8 & 25.2$\pm$2.1 & no(?) \\
%                 &                &                & MCS E    & 06 14 37.8 & 
%13 49 33 & &          $<$ 1.3 & \phantom{000}4.7 & no \\
%                 &                &                & MCS G    & 06 14 39.0 & 
%13 49 30 & &          $<$ 0.8 & \phantom{000}8.3 & no \\
                 &             &             & S269     & 
06 14 37.9 & 13 49 38 & & 50.7$\pm$2.4 &      $<$ 8.7 & 640 \\
                 &             &             &          & 
           &          & &              &              &         \\
IRAS\,19442+2427 & 469$\pm$6.6 & 383$\pm$5.9 & MCS A    & 
19 46 19.4 & 24 35 24 & &  7.0$\pm$0.9 &  9.7$\pm$1.0 & no \\
%                 &                &                & MCS D    & 19 46 20.3 & 
%24 35 57 & & \phantom{000}8.7 & \phantom{00}10.6 & no \\
                 &             &             & MCS B    & 
19 46 20.6 & 24 35 39 & & 19.8$\pm$1.0 & 30.5$\pm$1.1 & no    \\
                 &             &             & MCS C    & 
19 46 21.3 & 24 35 47 & & 16.7$\pm$1.4 & 18.0$\pm$1.6 & no \\
                 &             &             & S87 all  & 
19 46 20.1 & 24 35 29 & &  374$\pm$7.3 &  256$\pm$7.7 & 570 \\
                 &             &             & S87 core & 
   ...     &    ...   & & 39.3$\pm$1.0 & 40.4$\pm$1.1 & 29.7 \\
                 &             &             &          & 
           &          & &              &              &         \\
IRAS\,19446+2505 & 4200$\pm$30 & 3400$\pm$30 & MCS A    & 
19 46 46.6 & 25 13 01 & &  145$\pm$9.8 &  151$\pm$20 & no \\
                 &             &             & MCS B    & 
19 46 47.5 & 25 13 14 & &  219$\pm$17 &  157$\pm$27 & no \\
                 &             &             & MCS C    & 
19 46 48.4 & 25 12 20 & &  867$\pm$29  &  934$\pm$55 & no \\
                 &             &             & S88\,B1  & 
19 46 48.2 & 25 12 42 & & 2180$\pm$22 & 1490$\pm$37 & 2500    \\
                 &             &             & S88\,B2  & 
19 46 49.1 & 25 12 47 & &  574$\pm$10 &  394$\pm$16 & 640    \\
\hline
\multicolumn{10}{@{}l@{}}{\hbox to 0pt{\parbox{150mm}{\small
\vspace{3pt}
\par\noindent
\scriptsize
%\footnotesize
$^a$ The total flux of the continuum emission larger than $3 \sigma$ level. \\
$^b$ The position of peak flux of MCS identified from 110 GHz continuum 
image. \\
$^c$ The total flux value of the associated CCSs at 8.4 GHz. 
``no'' indicates no detection and ``no(?)'' indicates that 
high-angular observations has never been carried out.\\

\par\noindent
}\hss}}
\end{tabular}
\end{center}
\end{table*}

\begin{deluxetable}{cclcccccccc}
\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Derived Properties of C$^{18}$O cores.\label{tbl-3}}
%\caption{Observed Properties of C$^{18}$O cores.\label{tbl-3}}
\tablehead{
\phantom{$IRAS\,1944+2505$} &      & \phantom{core AA} &              & 
            &                &               &
                     &         \multicolumn{3}{c}{Associated Objects}         \\
\cline{9-11}
Region & $T_{\rm ex}$ & core & $N$(H$_{2}$)$\,^{a}$ & $R_{\rm core}$ & 
$M_{\rm core}$ & $M_{\rm vir}$ & $n$(H$_2$)$_{\rm core}$ & MCS$\,^{b}$ & 
NIR$\,^{c}$ & CCS$\,^{d}$ \\
       &     (K)     &      &  ($10^{22}$ cm$^{-2}$)  &    (pc)      & 
($M_{\sun}$)  & ($M_{\sun}$) & ($10^{5}$ cm$^{-3}$) &                   & 
                  &              
}
\startdata
IRAS\,05375+3540 & 44 & core A & \phantom{1}2.3 & 0.035 & \phantom{1}2.6 & 
\phantom{10}6.2 & \phantom{1}2.1 & ...  &  1  & ... \\
                 &    & core B & \phantom{1}3.6 & 0.027 & \phantom{1}2.9 & 
\phantom{10}5.2 & \phantom{1}5.2 & ...  & ... & ... \\
                 &    & core C & \phantom{1}3.2 & 0.034 & \phantom{1}3.7 & 
\phantom{10}9.9 & \phantom{1}3.2 & ...  & ... & ... \\
                 &    & core D & \phantom{1}3.1 & 0.020 & \phantom{1}1.8 & 
\phantom{10}3.0 & \phantom{1}7.8 & ...  & ... & ... \\
                 &    & core E & \phantom{1}1.1 & 0.026 & \phantom{1}0.9 & 
\phantom{10}1.7 & \phantom{1}1.7 & ...  & ... & ... \\
                 &    & core F & \phantom{1}0.9 & 0.019 & \phantom{1}0.5 & 
\phantom{10}1.1 & \phantom{1}2.3 & ...  & ... & ... \\
                 &    & core G & \phantom{1}1.8 & 0.022 & \phantom{1}1.2 & 
\phantom{10}1.6 & \phantom{1}3.8 & ...  &  1  & ... \\
                 &    & core H & \phantom{1}3.7 & 0.027 & \phantom{1}3.2 & 
\phantom{10}6.9 & \phantom{1}5.7 &  B   &  1  & 1 \\
                 &    & core I & \phantom{1}5.1 & 0.042 & \phantom{1}6.2 & 
\phantom{0}16.8 & \phantom{1}2.9 & ...  & ... & ... \\
                 &    & core J & \phantom{1}8.9 & 0.026 & \phantom{1}6.5 & 
\phantom{10}9.4 &           12.8 &  A   &  1  & ... \\
                 &    & core K & \phantom{1}2.6 & 0.022 & \phantom{1}1.8 & 
\phantom{10}2.7 & \phantom{1}5.8 & ...  & ... & ... \\
                 &    & core L & \phantom{1}2.0 & 0.015 & \phantom{1}1.2 & 
\phantom{10}1.8 &           12.1 & ...  & ... & ... \\
                 &    & core M & \phantom{1}2.0 & 0.045 & \phantom{1}4.6 & 
\phantom{10}5.3 & \phantom{1}1.8 & ...  & ... & ... \\
                 &    & core N & \phantom{1}3.1 & 0.047 & \phantom{1}6.5 & 
\phantom{10}7.4 & \phantom{1}2.2 & ...  & ... & ... \\
                 &    & core O & \phantom{1}1.0 & 0.010 & \phantom{1}0.5 &      
 ...$^{e}$      &  ...$^{e}$      & ...  & ... & ... \\
                 &    & core P & \phantom{1}5.0 & 0.035 & \phantom{1}6.1 & 
\phantom{10}6.4 & \phantom{1}5.0 & ...  & ... & ... \\
                 &    & core Q & \phantom{1}1.7 & 0.022 & \phantom{1}1.3 & 
\phantom{10}2.5 & \phantom{1}4.3 & ...  & ... & ... \\
                 &    & core R & \phantom{1}2.4 & 0.026 & \phantom{1}1.7 & 
\phantom{10}8.0 & \phantom{1}3.4 & ...  & ... & ... \\
                 &    & core S & \phantom{1}3.4 & 0.043 & \phantom{1}5.2 & 
\phantom{10}4.6 & \phantom{1}2.3 & ...  &  1  & ... \\
                 &    & core T & \phantom{1}6.1 & 0.035 & \phantom{1}6.4 & 
\phantom{10}4.3 & \phantom{1}5.2 & ...  &  1  & ... \\
                 &    & core U & \phantom{1}1.9 & 0.021 & \phantom{1}1.3 & 
\phantom{10}1.2 & \phantom{1}4.9 & ...  & ... & ... \\
                 &    &        &                &       &                & 
                &                &      &     &     \\
IRAS\,06056+2131 & 35 & core A & \phantom{1}5.0 & 0.061 &           16.7 & 
\phantom{1}12.1 & \phantom{1}2.6 & ...  & ... & ... \\
                 &    & core B & \phantom{1}1.2 & 0.035 & \phantom{1}2.5 & 
\phantom{10}9.8 & \phantom{1}2.0 & ...  & ... & ... \\
                 &    & core C & \phantom{1}4.6 & 0.042 &           15.5 & 
\phantom{1}23.1 & \phantom{1}7.3 & ...  & ... & ... \\
                 &    & core D & \phantom{1}3.5 & 0.049 & \phantom{1}9.6 & 
\phantom{1}15.9 & \phantom{1}2.8 & ...  & ... & ... \\
                 &    & core E &           10.9 & 0.071 &           54.1 & 
          133.8 & \phantom{1}5.3 &  A   &  1  & ... \\
                 &    & core F & \phantom{1}1.7 & 0.060 & \phantom{1}6.5 & 
\phantom{1}11.0 & \phantom{1}1.1 & ...  &  1  & ... \\
                 &    & core G & \phantom{1}5.0 & 0.050 &           17.0 & 
\phantom{1}29.2 & \phantom{1}4.7 & ...  & ... & ... \\
                 &    & core H & \phantom{1}1.1 & 0.032 & \phantom{1}2.4 & 
\phantom{10}3.4 & \phantom{1}2.6 & ...  & ... & ... \\
                 &    & core I & \phantom{1}1.4 & 0.026 & \phantom{1}2.5 & 
\phantom{10}3.8 & \phantom{1}4.9 & ...  & ... & ... \\
                 &    & core J & \phantom{1}6.6 & 0.076 &           35.6 & 
          130.5 & \phantom{1}2.8 &  B   & ... & 2 \\
                 &    & core K & \phantom{1}3.0 & 0.066 &           15.8 & 
\phantom{1}34.0 & \phantom{1}1.9 & ...  &  1  & ... \\
                 &    & core L & \phantom{1}1.0 & 0.043 & \phantom{1}2.9 & 
\phantom{10}4.2 & \phantom{1}1.3 & ...  & ... & ... \\
                 &    & core M & \phantom{1}1.1 & 0.068 & \phantom{1}6.3 & 
\phantom{10}8.8 & \phantom{1}0.6 & ...  &  1  & ... \\
                 &    & core N & \phantom{1}1.4 & 0.021 & \phantom{1}3.8 & 
  ...$^{e}$      &  ...$^{e}$     & ...  & ... & ... \\
                 &    & core O & \phantom{1}4.3 & 0.049 &           12.8 & 
\phantom{1}17.7 & \phantom{1}3.8 & ...  & ... & ... \\
                 &    & core P & \phantom{1}1.8 & 0.028 & \phantom{1}3.5 & 
\phantom{1}12.0 & \phantom{1}5.5 & ...  & ... & ... \\
                 &    & core Q & \phantom{1}1.8 & 0.035 & \phantom{1}3.8 & 
\phantom{10}3.8 & \phantom{1}3.1 & ...  & ... & ... \\
                 &    & core R & \phantom{1}2.6 & 0.032 & \phantom{1}5.0 & 
\phantom{10}5.1 & \phantom{1}5.4 & ...  & ... & ... \\
                 &    & core S & \phantom{1}3.4 & 0.064 &           14.4 & 
\phantom{1}17.5 & \phantom{1}1.9 & ...  & ... & ... \\
                 &    &        &                &       &                & 
                &                &      &     &     \\
IRAS\,06061+2151 & 39 & core A & \phantom{1}2.1 & 0.036 & \phantom{1}4.2 & 
\phantom{10}9.3 & \phantom{1}3.1 & ...  & ... & ... \\
                 &    & core B & \phantom{1}1.9 & 0.036 & \phantom{1}4.4 & 
\phantom{10}6.4 & \phantom{1}3.3 & ...  &  1  & ... \\
                 &    & core C & \phantom{1}0.9 & 0.040 & \phantom{1}2.3 & 
\phantom{10}1.8 & \phantom{1}1.2 & ...  & ... & ... \\
                 &    & core D & \phantom{1}1.5 & 0.043 & \phantom{1}3.9 & 
\phantom{1}11.4 & \phantom{1}1.7 & ...  & ... & ... \\
                 &    & core E & \phantom{1}1.8 & 0.045 & \phantom{1}5.4 & 
\phantom{10}6.8 & \phantom{1}2.1 & ...  &  1  & ... \\
                 &    & core F & \phantom{1}1.6 & 0.050 & \phantom{1}4.8 & 
\phantom{10}7.9 & \phantom{1}1.3 & ...  & ... & ... \\
                 &    & core G & \phantom{1}1.4 & 0.037 & \phantom{1}3.4 & 
\phantom{10}6.3 & \phantom{1}2.3 & ...  & ... & ... \\
                 &    & core H & \phantom{1}2.4 & 0.021 & \phantom{1}5.0 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core I & \phantom{1}1.8 & 0.057 & \phantom{1}6.7 & 
\phantom{10}7.3 & \phantom{1}1.3 & ...  & ... & ... \\
                 &    & core J & \phantom{1}1.2 & 0.051 & \phantom{1}4.0 & 
\phantom{10}3.6 & \phantom{1}1.0 & ...  & ... & ... \\
                 &    & core K & \phantom{1}1.1 & 0.039 & \phantom{1}2.9 & 
\phantom{10}2.9 & \phantom{1}1.7 & ...  & ... & ... \\
                 &    & core L & \phantom{1}2.0 & 0.026 & \phantom{1}3.9 & 
\phantom{10}4.0 & \phantom{1}7.7 & ...  & ... & ... \\
                 &    & core M & \phantom{1}1.5 & 0.036 & \phantom{1}4.1 & 
\phantom{1}11.4 & \phantom{1}3.0 & ...  & ... & ... \\
                 &    & core N & \phantom{1}1.2 & 0.027 & \phantom{1}2.8 & 
\phantom{10}2.1 & \phantom{1}4.9 & ...  &  1  & ... \\
                 &    & core O & \phantom{1}7.5 & 0.043 &           19.4 & 
\phantom{1}94.4 & \phantom{1}8.5 &  B   &  2  & 2 \\
                 &    & core P & \phantom{1}2.6 & 0.040 & \phantom{1}5.4 & 
\phantom{1}62.3 & \phantom{1}3.0 &  A   &  1  & 1 \\
                 &    & core Q & \phantom{1}1.8 & 0.059 & \phantom{1}6.2 & 
\phantom{1}11.7 & \phantom{1}1.0 & ...  & ... & ... \\
                 &    & core R & \phantom{1}1.3 & 0.030 & \phantom{1}3.1 & 
\phantom{10}3.7 & \phantom{1}4.0 & ...  &  1  & ... \\
                 &    & core S & \phantom{1}3.2 & 0.051 & \phantom{1}9.8 & 
\phantom{1}17.9 & \phantom{1}2.6 & ...  & ... & ... \\
                 &    & core T & \phantom{1}3.8 & 0.035 & \phantom{1}8.3 & 
\phantom{1}12.6 & \phantom{1}6.7 & ...  & ... & ... \\
                 &    & core U & \phantom{1}3.1 & 0.067 &           12.3 & 
\phantom{10}9.0 & \phantom{1}1.4 & ...  & ... & ... \\
                 &    & core V & \phantom{1}1.6 & 0.035 & \phantom{1}4.0 & 
\phantom{10}9.8 & \phantom{1}3.2 & ...  & ... & ... \\
                 &    & core W & \phantom{1}3.4 & 0.051 &           10.3 & 
\phantom{1}15.6 & \phantom{1}2.7 & ...  & ... & ... \\
                 &    & core X & \phantom{1}3.3 & 0.090 &           19.4 & 
\phantom{1}32.5 & \phantom{1}0.9 & ...  & ... & ... \\
                 &    &        &                &       &                & 
                &                &      &     &     \\
IRAS\,06117+1350 & 39 & core A & \phantom{1}1.7 & 0.024 & \phantom{1}3.6 & 
\phantom{10}3.0 & \phantom{1}9.1 & ...  & ... & ... \\
                 &    & core B & \phantom{1}2.2 & 0.038 & \phantom{1}6.1 & 
\phantom{10}8.1 & \phantom{1}3.9 & ...  & ... & ... \\
                 &    & core C & \phantom{1}1.2 & 0.037 & \phantom{1}3.6 & 
\phantom{10}3.4 & \phantom{1}2.5 & ...  & ... & ... \\
                 &    & core D & \phantom{1}1.1 & 0.023 & \phantom{1}2.5 & 
\phantom{10}2.4 & \phantom{1}7.2 & ...  & ... & ... \\
                 &    & core E & \phantom{1}1.6 & 0.018 & \phantom{1}2.7 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core F & \phantom{1}1.4 & 0.039 & \phantom{1}4.0 & 
\phantom{10}1.7 & \phantom{1}2.3 & ...  & ... & ... \\
                 &    & core G & \phantom{1}1.2 & 0.015 & \phantom{1}2.3 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core H & \phantom{1}0.8 & 0.025 & \phantom{1}1.7 & 
\phantom{10}2.9 & \phantom{1}3.9 & ...  & ... & ... \\
                 &    & core I & \phantom{1}1.2 & 0.021 & \phantom{1}2.3 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core J & \phantom{1}1.8 & 0.059 & \phantom{1}7.1 & 
\phantom{1}29.1 & \phantom{1}1.2 & ...  & ... & ... \\
                 &    & core K & \phantom{1}1.5 & 0.039 & \phantom{1}4.3 & 
\phantom{10}5.0 & \phantom{1}2.5 & ...  & ... & ... \\
                 &    & core L & \phantom{1}1.4 & 0.059 & \phantom{1}5.6 & 
\phantom{10}7.0 & \phantom{1}1.0 & ...  & ... & ... \\
                 &    & core M & \phantom{1}5.9 & 0.062 &           24.3 & 
          143.4 & \phantom{1}3.5 &   A  &  1  & ... \\
                 &    & core N & \phantom{1}1.7 & 0.059 & \phantom{1}6.5 & 
\phantom{10}4.9 & \phantom{1}1.1 & ...  & ... & ... \\
                 &    & core O & \phantom{1}1.3 & 0.039 & \phantom{1}3.2 & 
\phantom{10}2.1 & \phantom{1}1.9 & ...  & ... & ... \\
                 &    & core P & \phantom{1}2.7 & 0.066 &           10.9 & 
\phantom{1}18.0 & \phantom{1}1.3 & ...  & ... & ... \\
                 &    & core Q & \phantom{1}1.6 & 0.054 & \phantom{1}6.4 & 
\phantom{1}10.7 & \phantom{1}1.4 & ...  & ... & ... \\
                 &    & core R & \phantom{1}1.7 & 0.043 & \phantom{1}4.6 & 
\phantom{10}3.0 & \phantom{1}2.0 & ...  & ... & ... \\
                 &    & core S & \phantom{1}0.8 & 0.014 & \phantom{1}1.6 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core T & \phantom{1}0.9 & 0.024 & \phantom{1}3.2 & 
\phantom{10}1.4 & \phantom{1}8.0 & ...  & ... & ... \\
                 &    & core U & \phantom{1}0.9 & 0.030 & \phantom{1}2.1 & 
\phantom{10}1.8 & \phantom{1}2.7 & ...  & ... & ... \\
                 &    & core V & \phantom{1}2.1 & 0.068 &           10.1 & 
\phantom{1}20.3 & \phantom{1}1.1 & ...  & ... & ... \\
                 &    & core W & \phantom{1}1.4 & 0.015 & \phantom{1}2.7 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core X & \phantom{1}1.6 & 0.042 & \phantom{1}4.2 & 
\phantom{1}25.6 & \phantom{1}2.0 & ...  & ... & ... \\
                 &    & core Y & \phantom{1}1.3 & 0.017 & \phantom{1}2.5 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core Z & \phantom{1}1.3 & 0.044 & \phantom{1}3.8 & 
\phantom{10}1.7 & \phantom{1}1.5 & ...  & ... & ... \\
                 &    & core AA & \phantom{1}2.3 & 0.022 & \phantom{1}4.8 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core AB & \phantom{1}2.0 & 0.020 & \phantom{1}3.8 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    &         &                &       &                & 
                &                &      &     &     \\
IRAS\,19442+2427 & 44 & core A & \phantom{1}2.2 & 0.027 & \phantom{1}2.4 & 
\phantom{10}3.2 & \phantom{1}4.2 & ...  & ... & ... \\
                 &    & core B & \phantom{1}1.2 & 0.031 & \phantom{1}1.1 & 
\phantom{10}1.7 & \phantom{1}1.3 & ...  & ... & ... \\
                 &    & core C & \phantom{1}2.5 & 0.028 & \phantom{1}2.8 & 
\phantom{10}3.5 & \phantom{1}4.5 & ...  & ... & ... \\
                 &    & core D & \phantom{1}6.1 & 0.039 & \phantom{1}9.1 & 
\phantom{1}14.1 & \phantom{1}5.3 & ...  & ... & ... \\
                 &    & core E & \phantom{1}3.3 & 0.047 & \phantom{1}6.2 & 
\phantom{10}6.6 & \phantom{1}2.1 & ...  & ... & ... \\
                 &    & core F & \phantom{1}6.4 & 0.051 &           12.4 & 
\phantom{10}6.9 & \phantom{1}3.3 & ...  & ... & ... \\
                 &    & core G & \phantom{1}2.2 & 0.025 & \phantom{1}2.1 & 
\phantom{10}2.4 & \phantom{1}4.7 & ...  & ... & ... \\
                 &    & core H & \phantom{1}2.5 & 0.026 & \phantom{1}1.8 & 
\phantom{10}3.1 & \phantom{1}3.6 & ...  & ... & ... \\
                 &    & core I & \phantom{1}5.7 & 0.038 & \phantom{1}4.9 & 
\phantom{10}7.3 & \phantom{1}3.1 & ...  & ... & ... \\
                 &    & core J & \phantom{1}5.7 & 0.050 & \phantom{1}9.8 & 
\phantom{1}12.9 & \phantom{1}2.7 & ...  & ... & ... \\
                 &    & core K & \phantom{1}5.3 & 0.056 &           10.4 & 
\phantom{1}10.7 & \phantom{1}2.1 & ...  & ... & ... \\
                 &    & core L & \phantom{1}1.5 & 0.012 & \phantom{1}0.8 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core M & \phantom{1}2.7 & 0.032 & \phantom{1}3.6 & 
\phantom{10}7.7 & \phantom{1}3.8 & ...  &  1  & ... \\
                 &    & core N & \phantom{1}8.8 & 0.051 &           15.7 & 
\phantom{1}25.7 & \phantom{1}4.1 &   A  & (1)$^{f}$ & ... \\
                 &    & core O & \phantom{1}4.4 & 0.028 & \phantom{1}4.2 & 
\phantom{10}5.5 & \phantom{1}6.7 & ...  & ... & ... \\
                 &    & core P & \phantom{1}1.5 & 0.027 & \phantom{1}1.4 & 
\phantom{10}4.6 & \phantom{1}2.5 & ...  & ... & ... \\
                 &    & core Q & \phantom{1}3.6 & 0.036 & \phantom{1}5.3 & 
\phantom{10}6.6 & \phantom{1}3.9 & ...  & ... & ... \\
                 &    & core R & \phantom{1}5.2 & 0.049 &           10.4 & 
\phantom{1}15.5 & \phantom{1}3.1 &   A  & (1)$^{f}$ & ... \\
                 &    & core S & \phantom{1}1.6 & 0.015 & \phantom{1}0.9 & 
\phantom{10}0.7 & \phantom{1}9.6 & ...  & ... & ... \\
                 &    & core T & \phantom{1}3.5 & 0.034 & \phantom{1}4.2 & 
\phantom{10}6.5 & \phantom{1}3.7 & ...  & ... & ... \\
                 &    & core U & \phantom{1}6.1 & 0.056 &           14.4 & 
\phantom{1}54.9 & \phantom{1}2.9 & ...  &  1  & ... \\
                 &    & core V & \phantom{1}1.1 & 0.030 & \phantom{1}1.3 & 
\phantom{10}2.9 & \phantom{1}1.7 & ...  & ... & ... \\
                 &    & core W & \phantom{1}5.8 & 0.043 & \phantom{1}8.0 & 
\phantom{10}8.5 & \phantom{1}3.5 & ...  &  1  & ... \\
                 &    & core X & \phantom{1}1.6 & 0.033 & \phantom{1}2.4 & 
\phantom{10}5.6 & \phantom{1}2.3 & ...  & ... & ... \\
                 &    & core Y & \phantom{1}1.5 & 0.013 & \phantom{1}0.9 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core Z & \phantom{1}3.1 & 0.036 & \phantom{1}4.1 & 
\phantom{10}4.2 & \phantom{1}3.0 & ...  & ... & ... \\
                 &    & core AA & \phantom{1}7.5 & 0.048 & \phantom{1}9.7 & 
\phantom{1}30.4 & \phantom{1}3.1 & ...  & ... & ... \\
                 &    & core AB & \phantom{1}2.8 & 0.051 & \phantom{1}4.9 & 
\phantom{1}11.2 & \phantom{1}1.3 & ...  & ... & ... \\
                 &    & core AC &           18.2 & 0.047 &           14.1 & 
\phantom{1}37.2 & \phantom{1}4.7 & ...  & ... & ... \\
                 &    & core AD & \phantom{1}2.3 & 0.029 & \phantom{1}2.3 & 
\phantom{10}3.7 & \phantom{1}3.3 & ...  & ... & ... \\
                 &    & core AE & \phantom{1}2.4 & 0.025 & \phantom{1}2.2 & 
\phantom{10}3.1 & \phantom{1}5.0 & ...  & ... & ... \\
                 &    & core AF & \phantom{1}2.3 & 0.014 & \phantom{1}1.5 & 
\phantom{10}3.4 &           18.6 & ...  & ... & ... \\
                 &    & core AG & \phantom{1}5.2 & 0.046 & \phantom{1}7.6 & 
\phantom{1}14.1 & \phantom{1}2.7 & ...  & ... & ... \\
                 &    & core AH & \phantom{1}3.7 & 0.032 & \phantom{1}4.2 & 
\phantom{1}13.9 & \phantom{1}4.4 &  B   & ... & ... \\
                 &    & core AI & \phantom{1}1.0 & 0.020 & \phantom{1}1.1 & 
\phantom{10}1.9 & \phantom{1}4.8 & ...  & ... & ... \\
                 &    & core AJ & \phantom{1}1.1 & 0.019 & \phantom{1}0.7 & 
\phantom{10}1.7 & \phantom{1}3.8 & ...  & ... & ... \\
                 &    & core AK & \phantom{1}2.4 & 0.022 & \phantom{1}1.9 & 
\phantom{10}3.2 & \phantom{1}6.1 & ...  &  1  & ... \\
                 &    & core AL & \phantom{1}5.0 & 0.039 & \phantom{1}5.8 & 
\phantom{10}3.3 & \phantom{1}3.4 & ...  &  1  & ... \\
                 &    &         &                &       &                & 
                &                &      &     &     \\ 
IRAS\,19446+2505 & 60 & core A & \phantom{1}2.0 & 0.010 & \phantom{1}1.0 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core B & \phantom{1}2.2 & 0.025 & \phantom{1}1.9 & 
\phantom{10}4.4 & \phantom{1}4.3 & ...  & ... & ... \\
                 &    & core C & \phantom{1}2.0 & 0.018 & \phantom{1}1.7 & 
\phantom{10}2.0 &           10.0 & ...  & ... & ... \\
                 &    & core D & \phantom{1}5.2 & 0.036 & \phantom{1}8.8 & 
\phantom{1}24.1 & \phantom{1}6.0 & ...  &  1  & ... \\
                 &    & core E &           10.6 & 0.042 &           15.0 & 
\phantom{1}17.2 & \phantom{1}7.1 & ...  & ... & ... \\
                 &    & core F & \phantom{1}2.5 & 0.010 & \phantom{1}1.4 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core G & \phantom{1}1.7 & 0.019 & \phantom{1}1.3 & 
\phantom{10}2.2 & \phantom{1}6.5 & ...  & ... & ... \\
                 &    & core H & \phantom{1}1.6 & 0.022 & \phantom{1}1.5 & 
\phantom{10}2.6 & \phantom{1}4.8 & ...  & ... & ... \\
                 &    & core I & \phantom{1}1.6 & 0.017 & \phantom{1}1.1 & 
\phantom{10}1.9 & \phantom{1}7.9 & ...  & ... & ... \\
                 &    & core J & \phantom{1}1.9 & 0.023 & \phantom{1}1.4 & 
\phantom{10}2.4 & \phantom{1}3.9 & ...  & ... & ... \\
                 &    & core K & \phantom{1}3.8 & 0.026 & \phantom{1}3.4 & 
\phantom{10}5.0 & \phantom{1}6.7 & ...  & ... & ... \\
                 &    & core L & \phantom{1}5.4 & 0.040 & \phantom{1}7.7 & 
\phantom{1}13.3 & \phantom{1}4.2 & ...  & ... & ... \\
                 &    & core M & \phantom{1}1.8 & 0.024 & \phantom{1}1.7 & 
\phantom{10}3.4 & \phantom{1}4.3 & ...  & ... & ... \\
                 &    & core N & \phantom{1}2.0 & 0.015 & \phantom{1}1.3 & 
\phantom{10}2.6 &           13.2 & ...  & ... & ... \\
                 &    & core O & \phantom{1}2.4 & 0.027 & \phantom{1}1.9 & 
\phantom{10}3.2 & \phantom{1}3.3 & ...  & ... & ... \\
                 &    & core P & \phantom{1}2.5 & 0.026 & \phantom{1}2.4 & 
\phantom{10}5.9 & \phantom{1}4.8 & ...  & ... & ... \\
                 &    & core Q &           20.6 & 0.032 &           19.7 & 
\phantom{1}36.5 &           20.9 & ...  & ... & ... \\
                 &    & core R & \phantom{1}5.0 & 0.028 & \phantom{1}5.2 & 
\phantom{10}8.4 & \phantom{1}8.2 & ...  & ... & ... \\
                 &    & core S & \phantom{1}1.8 & 0.015 & \phantom{1}1.1 & 
\phantom{10}1.1 &           10.8 & ...  & ... & ... \\
                 &    & core T & \phantom{1}9.4 & 0.033 &           10.0 & 
\phantom{1}17.0 & \phantom{1}9.6 & ...  & ... & ... \\
                 &    & core U &           14.4 & 0.027 &           11.5 & 
\phantom{10}9.2 &           20.3 & ...  & ... & ... \\
                 &    & core V & \phantom{1}6.0 & 0.023 & \phantom{1}4.6 & 
\phantom{10}8.3 &           13.3 & ...  & ... & ... \\
                 &    & core W &           17.1 & 0.042 &           25.8 & 
\phantom{1}33.8 &           12.1 & ...  & ... & ... \\
                 &    & core X &           13.2 & 0.043 &           19.3 & 
\phantom{1}46.3 & \phantom{1}8.5 & ...  & ... & ... \\
                 &    & core Y & \phantom{1}5.4 & 0.038 & \phantom{1}6.7 & 
\phantom{10}9.2 & \phantom{1}4.2 & ...  & ... & ... \\
                 &    & core Z & \phantom{1}2.9 & 0.015 & \phantom{1}1.8 & 
\phantom{10}1.9 &           18.2 & ...  & ... & ... \\
                 &    & core AA & \phantom{1}2.1 & 0.010 & \phantom{1}1.2 & 
 ...$^{e}$      &   ...$^{e}$     & ...  &  1  & ... \\
                 &    & core AB & \phantom{1}2.1 & 0.011 & \phantom{1}1.1 & 
 ...$^{e}$      &   ...$^{e}$     & ...  & ... & ... \\
                 &    & core AC & \phantom{1}2.8 & 0.023 & \phantom{1}2.2 & 
\phantom{10}6.3 & \phantom{1}6.1 & ...  & ... & ... \\
                 &    & core AD &           23.6 & 0.046 &           38.4 & 
\phantom{1}37.0 &           13.7 & ...  & ... & ... \\
                 &    & core AE & \phantom{1}3.4 & 0.019 & \phantom{1}2.3 & 
\phantom{10}4.6 &           11.6 & ...  & ... & ... \\
                 &    & core AF & \phantom{1}2.4 & 0.030 & \phantom{1}2.1 & 
\phantom{10}4.0 & \phantom{1}2.7 & ...  & ... & ... \\
                 &    & core AG & \phantom{1}3.9 & 0.021 & \phantom{1}2.7 & 
\phantom{10}8.0 &           10.0 & ...  & ... & ... \\
                 &    & core AH & \phantom{1}8.9 & 0.028 & \phantom{1}8.1 & 
\phantom{10}7.2 &           12.8 & ...  & ... & ... \\
                 &    & core AI & \phantom{1}4.9 & 0.013 & \phantom{1}3.0 & 
 ...$^{e}$      &   ...$^{e}$     & ...  &  1  & ... \\
                 &    & core AJ & \phantom{1}8.8 & 0.045 &           15.1 & 
\phantom{1}19.8 & \phantom{1}5.8 & ...  & ... & ... \\
                 &    & core AK & \phantom{1}2.4 & 0.018 & \phantom{1}1.6 & 
\phantom{10}3.6 & \phantom{1}9.3 & ...  & ... & ... \\
                 &    & core AL & \phantom{1}2.2 & 0.017 & \phantom{1}1.5 & 
\phantom{10}3.6 &           10.7 & ...  & ... & ... \\
                 &    & core AM &           10.2 & 0.023 & \phantom{1}7.3 & 
\phantom{1}10.4 &           20.9 & ...  & ...  & ... \\
                 &    & core AN & \phantom{1}5.1 & 0.020 & \phantom{1}3.7 & 
\phantom{1}12.2 &           16.3 & ...  & ... & ... \\
                 &    & core AO & \phantom{1}7.8 & 0.024 & \phantom{1}6.2 & 
\phantom{10}9.6 &           15.6 & ...  & ... & ... \\
\enddata
\scriptsize
\tablenotetext{a}{The parameters at the intensity peak of cores.}
\tablenotetext{b}{The name of the associated millimeter continuum source (MCS).}
\tablenotetext{c}{The number of the associated 2MASS sources.}
\tablenotetext{d}{The number of the associated centimeter continuum source.}
\tablenotetext{e}{Values cannot be derived since the radius has a large error.}
\tablenotetext{f}{This source seems to be a foreground source (see text).}
\end{deluxetable}
\begin{tabular}{cccccccccc}
\hline
\hline
Region & MCS & \phantom{$-$}index$^{a}$ & Type$^{b}$ & $R_{\rm d}$ & $T_{\rm d}$ &
$M_{\rm d}$   &     $n_{\rm H_2}$ & \multicolumn{2}{c}{Associated Objects} \\
       &     &       &      &     (pc)    &    (K)      & ($M_{\sun}$) & 
($10^{5}$ cm$^{-3}$) & NIR$\,^{c}$ & CCS$\,^{d}$ \\
\hline
IRAS\,05375+3540 & MCS A & \phantom{$-$}3.3$\pm$0.3 & D.T. & 0.032 & 31.5 & 
\phantom{0}35.0 & 44.7 &  1  & ...\\
                 & MCS B & \phantom{$-$}3.2$\pm$0.9 & D.T. & 0.019 & 31.5 & 
\phantom{00}9.3 & 46.1 &  1  &  1 \\
                 &       &     &      &       &      &                 &     \\
IRAS\,06056+2131 & MCS A & \phantom{$-$}3.5$\pm$0.2 & D.T. & 0.055 & 56.0 & 
111\phantom{.0} & 22.9 &  1  & ...\\
                 & MCS B & \phantom{$-$}2.2$\pm$0.3 & D.T. & 0.037 & 54.0 & 
\phantom{0}64.1 & 42.6 & ... &  2 \\
                 &       &     &      &       &      &                 &     \\
IRAS\,06061+2151 & MCS A & \phantom{$-$}2.2$\pm$1.2 & D.T. & 0.021 & 60.0 & 
\phantom{00}2.7 & 10.1 &  1  &  1 \\
                 & MCS B & \phantom{$-$}4.6$\pm$0.4 & D.T. & 0.033 & 60.0 & 
\phantom{0}35.6 & 35.8 &  2  &  2 \\
                 &       &     &      &       &      &                 &     \\
IRAS\,06117+1350 & MCS A & \phantom{$-$}4.2$\pm$0.4 & D.T. & 0.048 & 66.0 & 
\phantom{0}43.9 & 13.5 &  1  & ...\\
                 &       &     &      &       &      &                 &     \\
IRAS\,19442+2427 & MCS A & \phantom{$-$}2.8$\pm$0.8 & D.T. & 0.021 & 43.5 & 
\phantom{01}9.1 & 34.1 & (1)$^{e}$ & ...\\
                 & MCS B & \phantom{$-$}3.7$\pm$0.3 & D.T. & 0.018 & 77.0 & 
\phantom{0}14.1 & 80.6 &  ...  & ...\\
                 & MCS C & \phantom{$-$}0.6$\pm$0.4 & F.F. & 0.032 &  --- & 
       ---      & ---  & ...  & ...\\
                 &       &     &      &       &      &                 &     \\
IRAS\,19446+2505 & MCS A & \phantom{$-$}0.3$\pm$0.5 & F.F. & 0.050 &  --- & 
       ---      & --- & ...  & ...\\
                 & MCS B & \phantom{$^f$}$-2.9\pm$0.5$^f$  & F.F. & 0.057 &
  --- &        ---      & --- & ...  & ...\\
                 & MCS C & \phantom{$-$}0.6$\pm$0.2 & F.F. & 0.110 &  --- & 
       ---      & --- & ...  & ...\\
\hline
\multicolumn{10}{@{}l@{}}{\hbox to 0pt{\parbox{130mm}{\scriptsize
\vspace{3pt}
\par\noindent
\scriptsize
$^a$ The spectral index is estimated from the flux densities at 98 GHz and
110 GHz. \\
$^b$ The type of the continuum emission from MCSs. D.T. and F.F. denote dust 
thermal emission and free-free emission, respectively.\\
$^c$ The number of the associated 2MASS sources.\\
$^d$ The number of the associated centimeter continuum source.\\
$^e$ This source seems to be a foreground source (see text).\\
$^f$ The index would be underestimated (see text).\\
\par\noindent
}\hss}}
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\hline
Region & clump & $\Delta V_{\rm clump}$ & $R_{\rm clump}$ & $M_{\rm clump}$ & 
$M_{\rm vir}$ & $\overline{{\rm n(H_2)}_{\rm clump}}$ & core$^{a}$ \\
       &       &                      &     (pc)     & ($M_{\sun}$)   & 
($M_{\sun}$) & ($\times 10^{4}$ cm$^{-3}$) \\
\hline 
IRAS\,05375+3540 & clump B & 1.5 & 0.16 & \phantom{00}80 & \phantom{00}79 & 
\phantom{1}6.8 & A,B   \\
                 & clump C & 2.1 & 0.21 & \phantom{0}230 & \phantom{0}200 & 
\phantom{1}8.6 & C-M,O \\
                 & clump D & 1.6 & 0.21 & \phantom{0}170 & \phantom{0}120 & 
\phantom{1}6.4 & N,P-U \\
                 & & & & & & \\
IRAS\,06056+2131 & clump A & 2.6 & 0.41 &           1000 & \phantom{0}560 & 
\phantom{1}5.0 & A-S \\
                 & & & & & & \\
IRAS\,06061+2151 & clump B & 2.9 & 0.61 &           1300 &           1100 & 
\phantom{1}2.0 & A-W \\
                 & & & & & & \\
IRAS\,06117+1350 & clump C & 2.3 & 0.37 & \phantom{0}380 & \phantom{0}390 & 
\phantom{1}2.6 & D-F,K,L \\
                 & clump D & 2.6 & 0.18 & \phantom{00}90 & \phantom{0}250 & 
\phantom{1}5.4 & G-J,M,U \\
                 & & & & & & \\
IRAS\,19442+2427 & clump A & 2.6 & 0.29 & \phantom{0}380 & \phantom{0}400 & 
\phantom{1}5.6 & A,C-O,R,T,U,AF, \\
                 & clump B & 2.2 & 0.26 & \phantom{0}260 & \phantom{0}270 & 
\phantom{1}5.1 & B,P,S,V,X,Y,AA-AD,AG,AI,AJ \\
                 & clump C & 1.6 & 0.34 & \phantom{0}290 & \phantom{0}180 & 
\phantom{1}2.6 & Q,W,Z,AE,AH,AK,AL \\
                 & & & & & & \\
IRAS\,19446+2505 & clump B & 2.6 & 0.22 & \phantom{0}460 & \phantom{0}320 & 
          15.0 & A-AG,AI-AL,AN \\
                 & clump C & 2.5 & 0.18 & \phantom{0}210 & \phantom{0}230 & 
          12.5 & AH,AJ,AK,AO \\
\hline
\multicolumn{8}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\small
\vspace{3pt}
\par\noindent
\scriptsize
%\footnotesize
%$^{\ast}$ The avearge density of the surrounding gas of cores. \\
$^a$ The name of the associated C$^{18}$O core. \\
\par\noindent
}\hss}}
\end{tabular}
